CO-VADA: A Confidence-Oriented Voice Augmentation Debiasing Approach for Fair Speech Emotion Recognition

Bias in speech emotion recognition (SER) systems often stems from spurious correlations between speaker characteristics and emotional labels, leading to unfair predictions across demographic groups. Many existing debiasing methods require model-specific changes or demographic annotations, limiting their practical use. We present CO-VADA, a Confidence-Oriented Voice Augmentation Debiasing Approach that mitigates bias without modifying model architecture or relying on demographic information. CO-VADA identifies training samples that reflect bias patterns present in the training data and then applies voice conversion to alter irrelevant attributes and generate samples. These augmented samples introduce speaker variations that differ from dominant patterns in the data, guiding the model to focus more on emotion-relevant features. Our framework is compatible with various SER models and voice conversion tools, making it a scalable and practical solution for improving fairness in SER systems.

==> result.tex <==
\begin{figure*}[t]
\centering

% Define style for future markers
\pgfplotscreateplotcyclelist{my markers}{
    {mark=*, color=red, fill=red},         % Ours
    {mark=square*, color=blue},            % ERM
    {mark=triangle*, color=black},         % LVR
    {mark=diamond*, color=orange},         % RW
    {mark=otimes*, color=green},           % SiH
    {mark=+, color=purple},                % DisEnt
    {mark=star, color=gray},               % BLIND-d
    {mark=triangle, color=cyan},           % LfF
}

\subfloat[Gender F1-$\text{TPR}_{\text{gap}}$]{%
  \begin{minipage}{0.32\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{TPR}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3},
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.651, 0.277)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
    (0.636, 0.218) (0.639, 0.215) (0.638, 0.221) (0.640, 0.205) (0.645, 0.212)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.642, 0.237)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
    (0.653, 0.264) (0.653, 0.264) (0.652, 0.265) (0.654, 0.260) (0.653, 0.264)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
    (0.651, 0.278) (0.651, 0.278) (0.651, 0.278) (0.651, 0.277) (0.652, 0.277)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
    (0.646, 0.262) (0.641, 0.306) (0.634, 0.316) (0.610, 0.352) (0.584, 0.378)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
    (0.651, 0.274) (0.648, 0.279) (0.653, 0.272) (0.656, 0.264) (0.654, 0.261)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
    (0.653, 0.237) (0.653, 0.233) (0.650, 0.228) (0.651, 0.212) (0.645, 0.203)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}
\hfill
\subfloat[Gender F1-$\text{DP}_{\text{gap}}$]{%
  \begin{minipage}{0.32\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{DP}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3},
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.651, 0.103)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
    (0.636, 0.090) (0.639, 0.089) (0.638, 0.089) (0.640, 0.083) (0.645, 0.086)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.642, 0.091)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
    (0.653, 0.094) (0.653, 0.093) (0.652, 0.090) (0.654, 0.092) (0.653, 0.090)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
    (0.651, 0.104) (0.651, 0.104) (0.651, 0.104) (0.651, 0.104) (0.652, 0.104)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
    (0.646, 0.092) (0.641, 0.109) (0.634, 0.124) (0.610, 0.129) (0.584, 0.138)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
    (0.651, 0.101) (0.648, 0.102) (0.653, 0.098) (0.656, 0.098) (0.654, 0.096)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
    (0.653, 0.086) (0.653, 0.082) (0.650, 0.082) (0.651, 0.080) (0.645, 0.076)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}
\vspace{-4mm}
\hfill
\subfloat[Race F1-$\text{TPR}_{\text{gap}}$]{%
  \begin{minipage}{0.32\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{TPR}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3},
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.651, 0.183)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
    (0.636, 0.177) (0.639, 0.172) (0.638, 0.174) (0.640, 0.165) (0.645, 0.171)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.642, 0.147)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
    (0.653, 0.183) (0.653, 0.187) (0.652, 0.185) (0.654, 0.187) (0.653, 0.189)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
    (0.651, 0.176) (0.651, 0.176) (0.651, 0.176) (0.651, 0.176) (0.652, 0.175)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
    (0.646, 0.184) (0.641, 0.192) (0.634, 0.211) (0.610, 0.224) (0.584, 0.210)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
    (0.651, 0.185) (0.648, 0.175) (0.653, 0.179) (0.656, 0.181) (0.654, 0.178)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
    (0.653, 0.167) (0.653, 0.164) (0.650, 0.164) (0.651, 0.157) (0.645, 0.141)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}

\vspace{1em}

\subfloat[Race F1-$\text{DP}_{\text{gap}}$]{%
  \begin{minipage}{0.32\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{DP}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3},
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.651, 0.111)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
    (0.636, 0.110) (0.639, 0.110) (0.638, 0.111) (0.640, 0.107) (0.645, 0.107)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.642, 0.100)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
    (0.653, 0.103) (0.653, 0.104) (0.652, 0.101) (0.654, 0.104) (0.653, 0.099)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
    (0.651, 0.111) (0.651, 0.111) (0.651, 0.111) (0.651, 0.112) (0.652, 0.111)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
    (0.646, 0.094) (0.641, 0.111) (0.634, 0.123) (0.610, 0.148) (0.584, 0.138)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
    (0.651, 0.112) (0.648, 0.106) (0.653, 0.098) (0.656, 0.112) (0.654, 0.110)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
    (0.653, 0.108) (0.653, 0.100) (0.650, 0.102) (0.651, 0.101) (0.645, 0.093)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}
\hfill
\subfloat[Age F1-$\text{TPR}_{\text{gap}}$]{%
  \begin{minipage}{0.32\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{TPR}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3},
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.651, 0.153)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
    (0.636, 0.138) (0.639, 0.133) (0.638, 0.131) (0.640, 0.124) (0.645, 0.131)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.642, 0.140)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
    (0.653, 0.133) (0.653, 0.137) (0.652, 0.138) (0.654, 0.139) (0.653, 0.137)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
    (0.651, 0.160) (0.651, 0.160) (0.651, 0.161) (0.651, 0.160) (0.652, 0.158)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
    (0.646, 0.135) (0.641, 0.157) (0.634, 0.131) (0.610, 0.171) (0.584, 0.169)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
    (0.651, 0.148) (0.648, 0.156) (0.653, 0.142) (0.656, 0.141) (0.654, 0.142)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
    (0.653, 0.135) (0.653, 0.141) (0.650, 0.130) (0.651, 0.131) (0.645, 0.123)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}
\hfill
\subfloat[Age F1-$\text{DP}_{\text{gap}}$]{%
  \begin{minipage}{0.32\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{DP}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3},
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.651, 0.090)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
    (0.636, 0.092) (0.639, 0.092) (0.638, 0.090) (0.640, 0.082) (0.645, 0.081)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.642, 0.079)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
    (0.653, 0.081) (0.653, 0.081) (0.652, 0.082) (0.654, 0.083) (0.653, 0.083)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
    (0.651, 0.093) (0.651, 0.093) (0.651, 0.093) (0.651, 0.093) (0.652, 0.092)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
    (0.646, 0.081) (0.641, 0.097) (0.634, 0.099) (0.610, 0.095) (0.584, 0.104)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
    (0.651, 0.088) (0.648, 0.090) (0.653, 0.098) (0.656, 0.085) (0.654, 0.084)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
    (0.653, 0.081) (0.653, 0.083) (0.650, 0.079) (0.651, 0.080) (0.645, 0.076)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}

\vspace{1em}

% Clean legend (no fake points)
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=none,
        column sep=1ex,
        font=\small,
        legend columns=8,
        at={(0.5,-0.1)},
        anchor=north
    }
]

\addlegendimage{only marks, mark=square*, mark options={fill=blue, draw=blue}}
\addlegendentry{ERM}

\addlegendimage{only marks, mark=x, mark options={fill=black, draw=black}}
\addlegendentry{LVR}

\addlegendimage{only marks, mark=diamond*, mark options={fill=orange, draw=orange}}
\addlegendentry{IDI-RW}

\addlegendimage{only marks, mark=o, mark options={draw=green}}
\addlegendentry{SiH}

\addlegendimage{only marks, mark=+, mark options={draw=purple}}
\addlegendentry{DisEnt}

\addlegendimage{only marks, mark=star, mark options={draw=gray}}
\addlegendentry{BLIND-d}

\addlegendimage{only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}}
\addlegendentry{LfF}

\addlegendimage{only marks, mark=*, mark options={fill=red, draw=red}}
\addlegendentry{CO-VADA}

\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Performance-Fairness plots for the CREMA-D across gender, race, and age. Points near the lower-right corner indicate the best trade-off between fairness and performance.}
\label{fig:cremad-result}
\vspace{-3mm}
\end{figure*}

% MSP-Podcast and MSP-IMPROV

\begin{figure*}[t]
\centering

\subfloat[MSP-Podcast F1-$\text{TPR}_{\text{gap}}$]{%
  \begin{minipage}{0.24\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{TPR}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3}
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.425, 0.191)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
      (0.432, 0.183) (0.431, 0.180) (0.432, 0.181) (0.425, 0.186) (0.429, 0.193)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.413, 0.214)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
      (0.430, 0.187) (0.436, 0.180) (0.436, 0.180) (0.435, 0.186) (0.436, 0.176)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
      (0.413, 0.197) (0.413, 0.197) (0.413, 0.197) (0.424, 0.177) (0.413, 0.196)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
      (0.426, 0.180) (0.416, 0.197) (0.419, 0.182) (0.420, 0.179) (0.414, 0.182)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
      (0.420, 0.176) (0.419, 0.180) (0.423, 0.180) (0.424, 0.180) (0.428, 0.180)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
      (0.432, 0.184) (0.426, 0.168) (0.425, 0.167) (0.427, 0.160) (0.425, 0.171)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}
\hfill
\subfloat[MSP-Podcast F1-$\text{DP}_{\text{gap}}$]{%
  \begin{minipage}{0.24\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{DP}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3}
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.425, 0.124)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
      (0.432, 0.113) (0.431, 0.112) (0.432, 0.110) (0.425, 0.116) (0.429, 0.112)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.413, 0.131)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
      (0.430, 0.123) (0.436, 0.116) (0.436, 0.116) (0.435, 0.122) (0.436, 0.114)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
      (0.413, 0.129) (0.413, 0.129) (0.413, 0.129) (0.424, 0.115) (0.413, 0.129)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
      (0.426, 0.115) (0.416, 0.129) (0.419, 0.124) (0.420, 0.122) (0.414, 0.125)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
      (0.420, 0.119) (0.419, 0.120) (0.423, 0.121) (0.424, 0.121) (0.428, 0.117)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
      (0.432, 0.120) (0.426, 0.113) (0.425, 0.109) (0.427, 0.111) (0.425, 0.114)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}
\hfill
\subfloat[MSP-IMPROV F1-$\text{TPR}_{\text{gap}}$]{%
  \begin{minipage}{0.24\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{TPR}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3}
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.560, 0.483)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
      (0.553, 0.450) (0.555, 0.451) (0.555, 0.443) (0.561, 0.436) (0.563, 0.437)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.583, 0.232)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
      (0.569, 0.424) (0.572, 0.405) (0.569, 0.405) (0.568, 0.399) (0.567, 0.424)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
      (0.564, 0.455) (0.565, 0.472) (0.566, 0.450) (0.566, 0.450) (0.571, 0.444)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
      (0.565, 0.454) (0.559, 0.479) (0.554, 0.505) (0.542, 0.535) (0.534, 0.530)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
      (0.560, 0.469) (0.561, 0.458) (0.566, 0.455) (0.566, 0.451) (0.566, 0.448)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
      (0.578, 0.372) (0.567, 0.371) (0.582, 0.325) (0.575, 0.325) (0.576, 0.321)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}
\hfill
\subfloat[MSP-IMPROV F1-$\text{DP}_{\text{gap}}$]{%
  \begin{minipage}{0.24\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=4.0cm,
      grid=both,
      xlabel={F1},
      ylabel={$\text{DP}_{\text{gap}}$},
      scaled ticks=false,
      tick label style={/pgf/number format/.cd, fixed, precision=3}
  ]
  \addplot+[only marks, mark=square*, mark options={fill=blue, draw=blue}, mark size=1.5] coordinates {(0.560, 0.213)};
  \addplot+[only marks, mark=x, mark options={fill=black, draw=black}, mark size=1.5] coordinates {
      (0.553, 0.200) (0.555, 0.201) (0.555, 0.200) (0.561, 0.197) (0.563, 0.195)
  };
  \addplot+[only marks, mark=diamond*, mark options={fill=orange, draw=orange}, mark size=1.5] coordinates {(0.583, 0.099)};
  \addplot+[only marks, mark=o, mark options={draw=green}, mark size=1.5] coordinates {
      (0.569, 0.189) (0.572, 0.181) (0.569, 0.184) (0.568, 0.181) (0.567, 0.190)
  };
  \addplot+[only marks, mark=+, mark options={draw=purple}, mark size=1.5] coordinates {
      (0.564, 0.201) (0.565, 0.200) (0.566, 0.201) (0.566, 0.202) (0.571, 0.199)
  };
  \addplot+[only marks, mark=star, mark options={draw=gray}, mark size=1.5] coordinates {
      (0.565, 0.197) (0.559, 0.208) (0.554, 0.220) (0.542, 0.233) (0.534, 0.228)
  };
  \addplot+[only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}, mark size=1.5] coordinates {
      (0.560, 0.208) (0.561, 0.200) (0.566, 0.201) (0.566, 0.201) (0.566, 0.200)
  };
  \addplot+[only marks, mark=*, mark options={fill=red, draw=red}, mark size=1.5] coordinates {
      (0.578, 0.169) (0.567, 0.171) (0.582, 0.144) (0.575, 0.148) (0.576, 0.142)
  };
  \end{axis}
  \end{tikzpicture}
  \end{minipage}
}

\vspace{1em}

% === Legend ===
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=none,
        column sep=1ex,
        font=\small,
        legend columns=8,
        at={(0.5,-0.1)},
        anchor=north
    }
]
\addlegendimage{only marks, mark=square*, mark options={fill=blue, draw=blue}}
\addlegendentry{ERM}
\addlegendimage{only marks, mark=x, mark options={fill=black, draw=black}}
\addlegendentry{LVR}
\addlegendimage{only marks, mark=diamond*, mark options={fill=orange, draw=orange}}
\addlegendentry{IDI-RW}
\addlegendimage{only marks, mark=o, mark options={draw=green}}
\addlegendentry{SiH}
\addlegendimage{only marks, mark=+, mark options={draw=purple}}
\addlegendentry{DisEnt}
\addlegendimage{only marks, mark=star, mark options={draw=gray}}
\addlegendentry{BLIND-d}
\addlegendimage{only marks, mark=triangle*, mark options={draw=cyan, fill=cyan}}
\addlegendentry{LfF}
\addlegendimage{only marks, mark=*, mark options={fill=red, draw=red}}
\addlegendentry{CO-VADA}
\end{axis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Performance-Fairness plots for the MSP-Podcast and MSP-IMPROV (gender only). Points closer to the lower-right corner reflect better overall trade-offs between performance and fairness.}
\label{fig:podcast-improv-fairness}
\vspace{-1mm}
\end{figure*}

